Convert, compress, correct: Three steps toward communication-efficient DNN training

In this paper, we introduce a novel algorithm, $\mathsf{CO}_3$, for communication-efficiency distributed Deep Neural Network (DNN) training. $\mathsf{CO}_3$ is a joint training/communication protocol, which encompasses three processing steps for the network gradients: (i) quantization through floating-point conversion, (ii) lossless compression, and (iii) error correction. These three components are crucial in the implementation of distributed DNN training over rate-constrained links. The interplay of these three steps in processing the DNN gradients is carefully balanced to yield a robust and high-performance scheme. The performance of the proposed scheme is investigated through numerical evaluations over CIFAR-10.

==> FIGS/beta_scalar_function.tex <==
\begin{tikzpicture}[scale = 0.9]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.49804,0.00000,0.00000}%
    \definecolor{mycolor5}{rgb}{0.00000,0.00000,0.49804}%
    \definecolor{mycolor6}{rgb}{0.44706,0.74118,0.00000}%
    \begin{axis}[
    ymin=0,
    xmin=0.3,
    xmax=1.6,
    xlabel={$\beta$},
    ylabel={$b$},
    legend pos=south east,
    grid=both,
    height=4 cm,
    width=10cm,
    ]
        \addplot [only marks,color=black,mark=*,mark options={solid},mark repeat={5},mark size=1.5pt, smooth]
            table[x index=0, y index=1]{./Data/gennorm_beta_scalar_function.txt};
            \addlegendentry{num. opt.}
        \addplot [dashed, draw=red, line width=1.5pt, smooth]
            table[x index=0, y index=2]{./Data/gennorm_beta_scalar_function.txt};
            \addlegendentry{fitted line}
    \end{axis}
\end{tikzpicture}

==> FIGS/nasnetmobile_l1norm.tex <==
\begin{tikzpicture}
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=3.5cm,
        width=9cm,
        xmax=150,
        xmin=0,
        xlabel=Epoch,
        grid=both
    ]
    \nextgroupplot[title=NASNetMobile,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_upper_norm.txt};
            \label{plots:plot1}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_upper_norm.txt};
            \label{plots:plot2}
    \nextgroupplot[ylabel style={align=center},
    ylabel=Middle]
        \coordinate (top) at (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
         \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_middle_norm.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_middle_norm.txt};
    \nextgroupplot[ylabel style={align=center},
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_lower_norm.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_lower_norm.txt};
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=22ex]legendpos)
      {
        \ref{plots:plot1}& gradient term, $\gv_t$ &[3pt]
        \ref{plots:plot2}& memory  term, $\mv_t$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/nasnetmobile_testacc_ef.tex <==
\begin{tikzpicture}[scale = 0.8]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.60000,0.19608,0.80000}%
    \definecolor{mycolor5}{rgb}{0.00000,0.00000,0.50196}%
    \definecolor{mycolor6}{rgb}{1.00000,0.84314,0.00000}%
    \begin{axis}[
    ymin=0,
    xmin=0,
    xmax=150,
    xlabel={Epoch},
    ylabel={Accuracy},
    %legend pos= outer north,
    grid=both,
    height=8cm,
    width=9.5cm,
    ]
    \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=1]{./Data/nasnetmobile_ef.txt};
        %    \addlegendentry{full bits}
            \label{plots:plot1}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=2]{./Data/nasnetmobile_ef.txt};
        %    \addlegendentry{$4$ bits}
            \label{plots:plot2}
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=3]{./Data/nasnetmobile_ef.txt};
        %    \addlegendentry{$4$ bits with EF($\gamma=1$)}
            \label{plots:plot3}
        \addplot [draw=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=4]{./Data/nasnetmobile_ef.txt};
        %    \addlegendentry{$4$ bits with EF($\gamma=0.1$)}
            \label{plots:plot4}
        \addplot [draw=mycolor5, line width=1.5pt, mark=diamond, mark options={solid, mycolor5}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard ]
            table[x index=0, y index=5]{./Data/nasnetmobile_ef.txt};
        %    \addlegendentry{$4$ bits with EF($\gamma=0.5$)}
            \label{plots:plot5}
        \addplot [draw=mycolor6, line width=1.5pt, mark=square, mark options={solid, mycolor6}, mark repeat={10}, smooth, mark repeat={2}, smooth, each nth point=5, filter discard warning=false, unbounded coords=discard]
            table[x index=0, y index=6]{./Data/nasnetmobile_ef.txt};
        %    \addlegendentry{$4$ bits with EF($\gamma=0.9$)}
            \label{plots:plot6}
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{axis}
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=21ex]legendpos)
      {
        \ref{plots:plot1}& full computation &[3pt]\\
        \ref{plots:plot2}& fp$4$, $\gamma=0.0$ &[3pt]\\
        \ref{plots:plot4}& fp$4$, $\gamma=0.1$ &[3pt]\\
        \ref{plots:plot5}& fp$4$, $\gamma=0.5$ &[3pt]\\
        \ref{plots:plot6}& fp$4$, $\gamma=0.9$ &[3pt]\\
        \ref{plots:plot3}& fp$4$, $\gamma=1.0$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/nasnetmobile_w2.tex <==
% \newcommand{\gennorm}{\mathsf{GenNorm}}

\begin{tikzpicture}
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=1 by 3,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            vertical sep=0pt
        },
        height=3.5cm,
        width=9cm,
        xmax=150,
        xmin=0,
        xlabel=Epoch,
        grid=both
    ]
    \nextgroupplot[title=NASNetMobile,
    ylabel=Upper]
        \coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_upper_w2.txt};
            \label{plots:plot1}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_upper_w2.txt};
            \label{plots:plot2}
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnetmobile_upper_w2.txt};
            \label{plots:plot3}
    \nextgroupplot[ylabel style={align=center},
    ylabel=Middle]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_middle_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_middle_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnetmobile_middle_w2.txt};
    \nextgroupplot[ylabel style={align=center},
    ylabel=Lower]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_lower_w2.txt};
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_lower_w2.txt};
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnetmobile_lower_w2.txt};
            
    \coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});
    \end{groupplot}
    % legend
    \path (top|-current bounding box.north)--
          coordinate(legendpos)
          (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex,xshift=23ex]legendpos)
      {
        \ref{plots:plot1}& normal &[3pt]
        \ref{plots:plot2}& Laplace &[3pt]
        \ref{plots:plot3}& $\gennorm$ &[3pt]\\};
\end{tikzpicture}

==> FIGS/nasnetmobile_w2_lower.tex <==
\begin{tikzpicture}[scale = 0.9]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{axis}[
    ymin=0,
    xmin=0,
    xmax=150,
    xlabel={Epoch},
    ylabel={w2 distance},
    legend pos=north east,
    grid=both,
    height=4.5cm,
    width=9.5cm,
    ]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_lower_w2.txt};
            \addlegendentry{Norm}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_lower_w2.txt};
            \addlegendentry{Laplace}
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnetmobile_lower_w2.txt};
            \addlegendentry{GenNorm}
    \end{axis}
\end{tikzpicture}

==> FIGS/nasnetmobile_w2_middle.tex <==
\begin{tikzpicture}[scale = 0.9]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{axis}[
    ymin=0,
    xmin=0,
    xmax=150,
    xlabel={Epoch},
    ylabel={w2 distance},
    legend pos=north east,
    grid=both,
    height=4.5cm,
    width=9.5cm,
    ]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_middle_w2.txt};
            \addlegendentry{Norm}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_middle_w2.txt};
            \addlegendentry{Laplace}
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnetmobile_middle_w2.txt};
            \addlegendentry{GenNorm}
    \end{axis}
\end{tikzpicture}

==> FIGS/nasnetmobile_w2_upper.tex <==
\begin{tikzpicture}[scale = 0.9]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{axis}[
    ymin=0,
    xmin=0,
    xmax=150,
    xlabel={Epoch},
    ylabel={w2 distance},
    legend pos=north east,
    grid=both,
    height=4.5cm,
    width=9.5cm,
    ]
        \addplot [draw=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}, mark repeat={10}, smooth]
            table[x index=0, y index=1]{./Data/nasnetmobile_upper_w2.txt};
            \addlegendentry{Norm}
        \addplot [draw=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}, mark repeat={10}, smooth]
            table[x index=0, y index=2]{./Data/nasnetmobile_upper_w2.txt};
            \addlegendentry{Laplace}
        \addplot [draw=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3}, mark repeat={10}, smooth]
            table[x index=0, y index=3]{./Data/nasnetmobile_upper_w2.txt};
            \addlegendentry{GenNorm}
    \end{axis}
\end{tikzpicture}
